Constraints on Finite Soft Supersymmetry-Breaking Terms

Requiring the soft supersymmetry-breaking (SSB) parameters in finite gauge-Yukawa unified models to be finite up to and including two-loop order, we derive a two-loop sum rule for the soft scalar-masses. It is shown that this sum rule coincides with that of a certain class of string models in which the massive string states are organized into N=4 supermultiplets. We investigate the SSB sector of two finite SU(5) models. Using the sum rule which allows the non-universality of the SSB terms and requiring that the lightest superparticle particleis neutral, we constrain the parameter space of the SSB sector in each model.

==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,189.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.05}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.05}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.1}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.15}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.2}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.25}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.3}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.35}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.4}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.45}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){200}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){400}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){600}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){800}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){1000}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){1200}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1400}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){[TeV]$^2$}}
\put(828,23){\makebox(0,0){$M$[GeV]}}
\put(1349,571){\makebox(0,0)[r]{$m^2_\chi$}}
\put(1175,648){\makebox(0,0)[r]{Max($m^2_{\tilde \tau})$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(307,191){\usebox{\plotpoint}}
\multiput(307.00,191.59)(5.711,0.488){13}{\rule{4.450pt}{0.117pt}}
\multiput(307.00,190.17)(77.764,8.000){2}{\rule{2.225pt}{0.400pt}}
\multiput(394.00,199.58)(3.178,0.494){25}{\rule{2.586pt}{0.119pt}}
\multiput(394.00,198.17)(81.633,14.000){2}{\rule{1.293pt}{0.400pt}}
\multiput(481.00,213.58)(2.073,0.496){39}{\rule{1.738pt}{0.119pt}}
\multiput(481.00,212.17)(82.392,21.000){2}{\rule{0.869pt}{0.400pt}}
\multiput(567.00,234.58)(1.688,0.497){49}{\rule{1.438pt}{0.120pt}}
\multiput(567.00,233.17)(84.014,26.000){2}{\rule{0.719pt}{0.400pt}}
\multiput(654.00,260.58)(1.326,0.497){63}{\rule{1.155pt}{0.120pt}}
\multiput(654.00,259.17)(84.604,33.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(741.00,293.58)(1.120,0.498){75}{\rule{0.992pt}{0.120pt}}
\multiput(741.00,292.17)(84.940,39.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(828.00,332.58)(0.948,0.498){89}{\rule{0.857pt}{0.120pt}}
\multiput(828.00,331.17)(85.222,46.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(915.00,378.58)(0.822,0.498){103}{\rule{0.757pt}{0.120pt}}
\multiput(915.00,377.17)(85.430,53.000){2}{\rule{0.378pt}{0.400pt}}
\multiput(1002.00,431.58)(0.738,0.499){115}{\rule{0.690pt}{0.120pt}}
\multiput(1002.00,430.17)(85.568,59.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1089.00,490.58)(0.652,0.499){129}{\rule{0.621pt}{0.120pt}}
\multiput(1089.00,489.17)(84.711,66.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(1175.00,556.58)(0.596,0.499){143}{\rule{0.577pt}{0.120pt}}
\multiput(1175.00,555.17)(85.803,73.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1262.00,629.58)(0.543,0.499){157}{\rule{0.535pt}{0.120pt}}
\multiput(1262.00,628.17)(85.890,80.000){2}{\rule{0.268pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(307,180){\usebox{\plotpoint}}
\put(307,176.84){\rule{20.958pt}{0.800pt}}
\multiput(307.00,178.34)(43.500,-3.000){2}{\rule{10.479pt}{0.800pt}}
\multiput(394.00,178.40)(5.407,0.516){11}{\rule{7.933pt}{0.124pt}}
\multiput(394.00,175.34)(70.534,9.000){2}{\rule{3.967pt}{0.800pt}}
\multiput(481.00,187.41)(2.338,0.506){31}{\rule{3.821pt}{0.122pt}}
\multiput(481.00,184.34)(78.069,19.000){2}{\rule{1.911pt}{0.800pt}}
\multiput(567.00,206.41)(1.472,0.503){53}{\rule{2.520pt}{0.121pt}}
\multiput(567.00,203.34)(81.770,30.000){2}{\rule{1.260pt}{0.800pt}}
\multiput(654.00,236.41)(1.125,0.503){71}{\rule{1.985pt}{0.121pt}}
\multiput(654.00,233.34)(82.881,39.000){2}{\rule{0.992pt}{0.800pt}}
\multiput(741.00,275.41)(0.892,0.502){91}{\rule{1.620pt}{0.121pt}}
\multiput(741.00,272.34)(83.637,49.000){2}{\rule{0.810pt}{0.800pt}}
\multiput(828.00,324.41)(0.739,0.502){111}{\rule{1.380pt}{0.121pt}}
\multiput(828.00,321.34)(84.136,59.000){2}{\rule{0.690pt}{0.800pt}}
\multiput(915.00,383.41)(0.640,0.501){129}{\rule{1.224pt}{0.121pt}}
\multiput(915.00,380.34)(84.461,68.000){2}{\rule{0.612pt}{0.800pt}}
\multiput(1002.00,451.41)(0.565,0.501){147}{\rule{1.104pt}{0.121pt}}
\multiput(1002.00,448.34)(84.709,77.000){2}{\rule{0.552pt}{0.800pt}}
\multiput(1090.41,527.00)(0.501,0.511){165}{\rule{0.121pt}{1.019pt}}
\multiput(1087.34,527.00)(86.000,85.886){2}{\rule{0.800pt}{0.509pt}}
\multiput(1176.41,615.00)(0.501,0.551){167}{\rule{0.121pt}{1.083pt}}
\multiput(1173.34,615.00)(87.000,93.753){2}{\rule{0.800pt}{0.541pt}}
\multiput(1263.41,711.00)(0.501,0.609){167}{\rule{0.121pt}{1.175pt}}
\multiput(1260.34,711.00)(87.000,103.562){2}{\rule{0.800pt}{0.587pt}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,209.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.05}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.05}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{0.1}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.15}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{0.2}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.25}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{0.3}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.35}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){200}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){400}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){600}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){800}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){1000}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){1200}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1400}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){[TeV]$^2$}}
\put(828,23){\makebox(0,0){$M$[GeV]}}
\put(1175,782){\makebox(0,0)[r]{$m^2_\chi$}}
\put(1349,591){\makebox(0,0)[r]{$m^2_{\tilde \tau}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(307,211){\usebox{\plotpoint}}
\multiput(307.00,211.58)(4.509,0.491){17}{\rule{3.580pt}{0.118pt}}
\multiput(307.00,210.17)(79.570,10.000){2}{\rule{1.790pt}{0.400pt}}
\multiput(394.00,221.58)(2.455,0.495){33}{\rule{2.033pt}{0.119pt}}
\multiput(394.00,220.17)(82.780,18.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(481.00,239.58)(1.736,0.497){47}{\rule{1.476pt}{0.120pt}}
\multiput(481.00,238.17)(82.936,25.000){2}{\rule{0.738pt}{0.400pt}}
\multiput(567.00,264.58)(1.326,0.497){63}{\rule{1.155pt}{0.120pt}}
\multiput(567.00,263.17)(84.604,33.000){2}{\rule{0.577pt}{0.400pt}}
\multiput(654.00,297.58)(1.065,0.498){79}{\rule{0.949pt}{0.120pt}}
\multiput(654.00,296.17)(85.031,41.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(741.00,338.58)(0.890,0.498){95}{\rule{0.810pt}{0.120pt}}
\multiput(741.00,337.17)(85.318,49.000){2}{\rule{0.405pt}{0.400pt}}
\multiput(828.00,387.58)(0.764,0.499){111}{\rule{0.711pt}{0.120pt}}
\multiput(828.00,386.17)(85.525,57.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(915.00,444.58)(0.659,0.499){129}{\rule{0.627pt}{0.120pt}}
\multiput(915.00,443.17)(85.698,66.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(1002.00,510.58)(0.588,0.499){145}{\rule{0.570pt}{0.120pt}}
\multiput(1002.00,509.17)(85.816,74.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(1089.00,584.58)(0.518,0.499){163}{\rule{0.514pt}{0.120pt}}
\multiput(1089.00,583.17)(84.932,83.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(1175.58,667.00)(0.499,0.523){171}{\rule{0.120pt}{0.518pt}}
\multiput(1174.17,667.00)(87.000,89.924){2}{\rule{0.400pt}{0.259pt}}
\multiput(1262.58,758.00)(0.499,0.569){171}{\rule{0.120pt}{0.555pt}}
\multiput(1261.17,758.00)(87.000,97.848){2}{\rule{0.400pt}{0.278pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(307,193){\usebox{\plotpoint}}
\put(307,190.84){\rule{20.958pt}{0.800pt}}
\multiput(307.00,191.34)(43.500,-1.000){2}{\rule{10.479pt}{0.800pt}}
\multiput(394.00,193.41)(3.881,0.511){17}{\rule{6.000pt}{0.123pt}}
\multiput(394.00,190.34)(74.547,12.000){2}{\rule{3.000pt}{0.800pt}}
\multiput(481.00,205.41)(1.915,0.505){39}{\rule{3.191pt}{0.122pt}}
\multiput(481.00,202.34)(79.376,23.000){2}{\rule{1.596pt}{0.800pt}}
\multiput(567.00,228.41)(1.378,0.503){57}{\rule{2.375pt}{0.121pt}}
\multiput(567.00,225.34)(82.071,32.000){2}{\rule{1.188pt}{0.800pt}}
\multiput(654.00,260.41)(1.096,0.502){73}{\rule{1.940pt}{0.121pt}}
\multiput(654.00,257.34)(82.973,40.000){2}{\rule{0.970pt}{0.800pt}}
\multiput(741.00,300.41)(0.930,0.502){87}{\rule{1.681pt}{0.121pt}}
\multiput(741.00,297.34)(83.511,47.000){2}{\rule{0.840pt}{0.800pt}}
\multiput(828.00,347.41)(0.808,0.502){101}{\rule{1.489pt}{0.121pt}}
\multiput(828.00,344.34)(83.910,54.000){2}{\rule{0.744pt}{0.800pt}}
\multiput(915.00,401.41)(0.703,0.502){117}{\rule{1.323pt}{0.121pt}}
\multiput(915.00,398.34)(84.255,62.000){2}{\rule{0.661pt}{0.800pt}}
\multiput(1002.00,463.41)(0.631,0.501){131}{\rule{1.209pt}{0.121pt}}
\multiput(1002.00,460.34)(84.491,69.000){2}{\rule{0.604pt}{0.800pt}}
\multiput(1089.00,532.41)(0.565,0.501){145}{\rule{1.105pt}{0.121pt}}
\multiput(1089.00,529.34)(83.706,76.000){2}{\rule{0.553pt}{0.800pt}}
\multiput(1175.00,608.41)(0.530,0.501){157}{\rule{1.049pt}{0.121pt}}
\multiput(1175.00,605.34)(84.823,82.000){2}{\rule{0.524pt}{0.800pt}}
\multiput(1263.41,689.00)(0.501,0.516){167}{\rule{0.121pt}{1.028pt}}
\multiput(1260.34,689.00)(87.000,87.867){2}{\rule{0.800pt}{0.514pt}}
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,222.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.1}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.2}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.3}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.4}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.5}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.6}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){200}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){400}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){600}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){800}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){1000}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){1200}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){1400}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1600}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){[TeV]$^2$}}
\put(828,23){\makebox(0,0){$M$[GeV]}}
\put(1056,550){\makebox(0,0)[r]{$m^2_\chi$}}
\put(1208,386){\makebox(0,0)[r]{$m^2_{\tilde \tau}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(296,224){\usebox{\plotpoint}}
\multiput(296.00,224.59)(8.391,0.477){7}{\rule{6.180pt}{0.115pt}}
\multiput(296.00,223.17)(63.173,5.000){2}{\rule{3.090pt}{0.400pt}}
\multiput(372.00,229.58)(3.935,0.491){17}{\rule{3.140pt}{0.118pt}}
\multiput(372.00,228.17)(69.483,10.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(448.00,239.58)(2.584,0.494){27}{\rule{2.127pt}{0.119pt}}
\multiput(448.00,238.17)(71.586,15.000){2}{\rule{1.063pt}{0.400pt}}
\multiput(524.00,254.58)(2.143,0.495){33}{\rule{1.789pt}{0.119pt}}
\multiput(524.00,253.17)(72.287,18.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(600.00,272.58)(1.598,0.496){45}{\rule{1.367pt}{0.120pt}}
\multiput(600.00,271.17)(73.163,24.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(676.00,296.58)(1.367,0.497){53}{\rule{1.186pt}{0.120pt}}
\multiput(676.00,295.17)(73.539,28.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(752.00,324.58)(1.157,0.497){63}{\rule{1.021pt}{0.120pt}}
\multiput(752.00,323.17)(73.880,33.000){2}{\rule{0.511pt}{0.400pt}}
\multiput(828.00,357.58)(1.031,0.498){71}{\rule{0.922pt}{0.120pt}}
\multiput(828.00,356.17)(74.087,37.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(904.00,394.58)(0.907,0.498){81}{\rule{0.824pt}{0.120pt}}
\multiput(904.00,393.17)(74.290,42.000){2}{\rule{0.412pt}{0.400pt}}
\multiput(980.00,436.58)(0.810,0.498){91}{\rule{0.747pt}{0.120pt}}
\multiput(980.00,435.17)(74.450,47.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(1056.00,483.58)(0.732,0.498){101}{\rule{0.685pt}{0.120pt}}
\multiput(1056.00,482.17)(74.579,52.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(1132.00,535.58)(0.667,0.499){111}{\rule{0.633pt}{0.120pt}}
\multiput(1132.00,534.17)(74.685,57.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1208.00,592.58)(0.613,0.499){121}{\rule{0.590pt}{0.120pt}}
\multiput(1208.00,591.17)(74.775,62.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(1284.00,654.58)(0.567,0.499){131}{\rule{0.554pt}{0.120pt}}
\multiput(1284.00,653.17)(74.851,67.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(1360.00,721.58)(0.535,0.499){139}{\rule{0.528pt}{0.120pt}}
\multiput(1360.00,720.17)(74.904,71.000){2}{\rule{0.264pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(296,212){\usebox{\plotpoint}}
\put(296,208.84){\rule{18.308pt}{0.800pt}}
\multiput(296.00,210.34)(38.000,-3.000){2}{\rule{9.154pt}{0.800pt}}
\put(372,209.34){\rule{15.400pt}{0.800pt}}
\multiput(372.00,207.34)(44.037,4.000){2}{\rule{7.700pt}{0.800pt}}
\multiput(448.00,214.40)(3.730,0.512){15}{\rule{5.727pt}{0.123pt}}
\multiput(448.00,211.34)(64.113,11.000){2}{\rule{2.864pt}{0.800pt}}
\multiput(524.00,225.41)(2.652,0.508){23}{\rule{4.253pt}{0.122pt}}
\multiput(524.00,222.34)(67.172,15.000){2}{\rule{2.127pt}{0.800pt}}
\multiput(600.00,240.41)(2.063,0.506){31}{\rule{3.400pt}{0.122pt}}
\multiput(600.00,237.34)(68.943,19.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(676.00,259.41)(1.769,0.505){37}{\rule{2.964pt}{0.122pt}}
\multiput(676.00,256.34)(69.849,22.000){2}{\rule{1.482pt}{0.800pt}}
\multiput(752.00,281.41)(1.488,0.504){45}{\rule{2.538pt}{0.121pt}}
\multiput(752.00,278.34)(70.731,26.000){2}{\rule{1.269pt}{0.800pt}}
\multiput(828.00,307.41)(1.284,0.503){53}{\rule{2.227pt}{0.121pt}}
\multiput(828.00,304.34)(71.378,30.000){2}{\rule{1.113pt}{0.800pt}}
\multiput(904.00,337.41)(1.201,0.503){57}{\rule{2.100pt}{0.121pt}}
\multiput(904.00,334.34)(71.641,32.000){2}{\rule{1.050pt}{0.800pt}}
\multiput(980.00,369.41)(1.065,0.503){65}{\rule{1.889pt}{0.121pt}}
\multiput(980.00,366.34)(72.080,36.000){2}{\rule{0.944pt}{0.800pt}}
\multiput(1056.00,405.41)(0.981,0.503){71}{\rule{1.759pt}{0.121pt}}
\multiput(1056.00,402.34)(72.349,39.000){2}{\rule{0.879pt}{0.800pt}}
\multiput(1132.00,444.41)(0.910,0.502){77}{\rule{1.648pt}{0.121pt}}
\multiput(1132.00,441.34)(72.580,42.000){2}{\rule{0.824pt}{0.800pt}}
\multiput(1208.00,486.41)(0.848,0.502){83}{\rule{1.551pt}{0.121pt}}
\multiput(1208.00,483.34)(72.781,45.000){2}{\rule{0.776pt}{0.800pt}}
\multiput(1284.00,531.41)(0.794,0.502){89}{\rule{1.467pt}{0.121pt}}
\multiput(1284.00,528.34)(72.956,48.000){2}{\rule{0.733pt}{0.800pt}}
\multiput(1360.00,579.41)(0.732,0.502){97}{\rule{1.369pt}{0.121pt}}
\multiput(1360.00,576.34)(73.158,52.000){2}{\rule{0.685pt}{0.800pt}}
\end{picture}


==> fig7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,724.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.4}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{-0.35}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{-0.3}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{-0.25}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{-0.2}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{-0.15}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{-0.1}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{-0.05}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.05}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){0.05}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){0.15}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.25}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.35}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.45}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){[TeV]$^2$}}
\put(828,23){\makebox(0,0){$m_{10}$[TeV]}}
\put(1314,831){\makebox(0,0)[r]{$m^2_\chi$}}
\put(1314,312){\makebox(0,0)[r]{$m^2_{\tilde \tau}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(244,794){\usebox{\plotpoint}}
\put(512,793.67){\rule{5.782pt}{0.400pt}}
\multiput(512.00,793.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(536,793.67){\rule{5.782pt}{0.400pt}}
\multiput(536.00,794.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(560,793.67){\rule{6.023pt}{0.400pt}}
\multiput(560.00,793.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\put(585,793.67){\rule{5.782pt}{0.400pt}}
\multiput(585.00,794.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(609,793.67){\rule{5.782pt}{0.400pt}}
\multiput(609.00,793.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(244.0,794.0){\rule[-0.200pt]{64.561pt}{0.400pt}}
\put(633.0,795.0){\rule[-0.200pt]{193.443pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(244,642){\usebox{\plotpoint}}
\put(269,640.84){\rule{5.782pt}{0.800pt}}
\multiput(269.00,640.34)(12.000,1.000){2}{\rule{2.891pt}{0.800pt}}
\put(293,641.84){\rule{5.782pt}{0.800pt}}
\multiput(293.00,641.34)(12.000,1.000){2}{\rule{2.891pt}{0.800pt}}
\put(317,643.34){\rule{6.023pt}{0.800pt}}
\multiput(317.00,642.34)(12.500,2.000){2}{\rule{3.011pt}{0.800pt}}
\put(342,645.34){\rule{5.782pt}{0.800pt}}
\multiput(342.00,644.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(366,647.34){\rule{5.782pt}{0.800pt}}
\multiput(366.00,646.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(390,649.34){\rule{6.023pt}{0.800pt}}
\multiput(390.00,648.34)(12.500,2.000){2}{\rule{3.011pt}{0.800pt}}
\put(415,651.84){\rule{5.782pt}{0.800pt}}
\multiput(415.00,650.34)(12.000,3.000){2}{\rule{2.891pt}{0.800pt}}
\put(439,655.34){\rule{5.000pt}{0.800pt}}
\multiput(439.00,653.34)(13.622,4.000){2}{\rule{2.500pt}{0.800pt}}
\put(463,658.84){\rule{6.023pt}{0.800pt}}
\multiput(463.00,657.34)(12.500,3.000){2}{\rule{3.011pt}{0.800pt}}
\put(488,662.34){\rule{5.000pt}{0.800pt}}
\multiput(488.00,660.34)(13.622,4.000){2}{\rule{2.500pt}{0.800pt}}
\put(512,666.34){\rule{5.000pt}{0.800pt}}
\multiput(512.00,664.34)(13.622,4.000){2}{\rule{2.500pt}{0.800pt}}
\multiput(536.00,671.38)(3.615,0.560){3}{\rule{4.040pt}{0.135pt}}
\multiput(536.00,668.34)(15.615,5.000){2}{\rule{2.020pt}{0.800pt}}
\multiput(560.00,676.38)(3.783,0.560){3}{\rule{4.200pt}{0.135pt}}
\multiput(560.00,673.34)(16.283,5.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(585.00,681.38)(3.615,0.560){3}{\rule{4.040pt}{0.135pt}}
\multiput(585.00,678.34)(15.615,5.000){2}{\rule{2.020pt}{0.800pt}}
\multiput(609.00,686.38)(3.615,0.560){3}{\rule{4.040pt}{0.135pt}}
\multiput(609.00,683.34)(15.615,5.000){2}{\rule{2.020pt}{0.800pt}}
\multiput(633.00,691.39)(2.583,0.536){5}{\rule{3.533pt}{0.129pt}}
\multiput(633.00,688.34)(17.666,6.000){2}{\rule{1.767pt}{0.800pt}}
\multiput(658.00,697.39)(2.472,0.536){5}{\rule{3.400pt}{0.129pt}}
\multiput(658.00,694.34)(16.943,6.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(682.00,703.39)(2.472,0.536){5}{\rule{3.400pt}{0.129pt}}
\multiput(682.00,700.34)(16.943,6.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(706.00,709.40)(2.052,0.526){7}{\rule{3.057pt}{0.127pt}}
\multiput(706.00,706.34)(18.655,7.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(731.00,716.39)(2.472,0.536){5}{\rule{3.400pt}{0.129pt}}
\multiput(731.00,713.34)(16.943,6.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(755.00,722.40)(1.964,0.526){7}{\rule{2.943pt}{0.127pt}}
\multiput(755.00,719.34)(17.892,7.000){2}{\rule{1.471pt}{0.800pt}}
\multiput(779.00,729.40)(2.052,0.526){7}{\rule{3.057pt}{0.127pt}}
\multiput(779.00,726.34)(18.655,7.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(804.00,736.40)(1.964,0.526){7}{\rule{2.943pt}{0.127pt}}
\multiput(804.00,733.34)(17.892,7.000){2}{\rule{1.471pt}{0.800pt}}
\multiput(828.00,743.39)(2.472,0.536){5}{\rule{3.400pt}{0.129pt}}
\multiput(828.00,740.34)(16.943,6.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(852.00,749.40)(2.052,0.526){7}{\rule{3.057pt}{0.127pt}}
\multiput(852.00,746.34)(18.655,7.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(877.00,756.38)(3.615,0.560){3}{\rule{4.040pt}{0.135pt}}
\multiput(877.00,753.34)(15.615,5.000){2}{\rule{2.020pt}{0.800pt}}
\multiput(901.00,761.38)(3.615,0.560){3}{\rule{4.040pt}{0.135pt}}
\multiput(901.00,758.34)(15.615,5.000){2}{\rule{2.020pt}{0.800pt}}
\put(925,764.84){\rule{6.023pt}{0.800pt}}
\multiput(925.00,763.34)(12.500,3.000){2}{\rule{3.011pt}{0.800pt}}
\put(950,766.84){\rule{5.782pt}{0.800pt}}
\multiput(950.00,766.34)(12.000,1.000){2}{\rule{2.891pt}{0.800pt}}
\put(974,766.34){\rule{5.782pt}{0.800pt}}
\multiput(974.00,767.34)(12.000,-2.000){2}{\rule{2.891pt}{0.800pt}}
\multiput(998.00,765.07)(2.583,-0.536){5}{\rule{3.533pt}{0.129pt}}
\multiput(998.00,765.34)(17.666,-6.000){2}{\rule{1.767pt}{0.800pt}}
\multiput(1023.00,759.08)(1.137,-0.512){15}{\rule{1.945pt}{0.123pt}}
\multiput(1023.00,759.34)(19.962,-11.000){2}{\rule{0.973pt}{0.800pt}}
\multiput(1047.00,748.09)(0.711,-0.507){27}{\rule{1.329pt}{0.122pt}}
\multiput(1047.00,748.34)(21.241,-17.000){2}{\rule{0.665pt}{0.800pt}}
\multiput(1071.00,731.09)(0.595,-0.505){35}{\rule{1.152pt}{0.122pt}}
\multiput(1071.00,731.34)(22.608,-21.000){2}{\rule{0.576pt}{0.800pt}}
\multiput(1097.41,707.71)(0.504,-0.518){41}{\rule{0.122pt}{1.033pt}}
\multiput(1094.34,709.86)(24.000,-22.855){2}{\rule{0.800pt}{0.517pt}}
\multiput(1121.41,682.16)(0.504,-0.604){41}{\rule{0.122pt}{1.167pt}}
\multiput(1118.34,684.58)(24.000,-26.579){2}{\rule{0.800pt}{0.583pt}}
\multiput(1145.41,652.88)(0.504,-0.647){41}{\rule{0.122pt}{1.233pt}}
\multiput(1142.34,655.44)(24.000,-28.440){2}{\rule{0.800pt}{0.617pt}}
\multiput(1169.41,621.79)(0.504,-0.662){43}{\rule{0.121pt}{1.256pt}}
\multiput(1166.34,624.39)(25.000,-30.393){2}{\rule{0.800pt}{0.628pt}}
\multiput(1194.41,588.33)(0.504,-0.733){41}{\rule{0.122pt}{1.367pt}}
\multiput(1191.34,591.16)(24.000,-32.163){2}{\rule{0.800pt}{0.683pt}}
\multiput(1218.41,553.05)(0.504,-0.776){41}{\rule{0.122pt}{1.433pt}}
\multiput(1215.34,556.03)(24.000,-34.025){2}{\rule{0.800pt}{0.717pt}}
\multiput(1242.41,516.12)(0.504,-0.765){43}{\rule{0.121pt}{1.416pt}}
\multiput(1239.34,519.06)(25.000,-35.061){2}{\rule{0.800pt}{0.708pt}}
\multiput(1267.41,477.63)(0.504,-0.841){41}{\rule{0.122pt}{1.533pt}}
\multiput(1264.34,480.82)(24.000,-36.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(1291.41,437.63)(0.504,-0.841){41}{\rule{0.122pt}{1.533pt}}
\multiput(1288.34,440.82)(24.000,-36.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(1315.41,397.59)(0.504,-0.847){43}{\rule{0.121pt}{1.544pt}}
\multiput(1312.34,400.80)(25.000,-38.795){2}{\rule{0.800pt}{0.772pt}}
\multiput(1340.41,355.22)(0.504,-0.905){41}{\rule{0.122pt}{1.633pt}}
\multiput(1337.34,358.61)(24.000,-39.610){2}{\rule{0.800pt}{0.817pt}}
\multiput(1364.41,312.08)(0.504,-0.927){41}{\rule{0.122pt}{1.667pt}}
\multiput(1361.34,315.54)(24.000,-40.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(1388.41,268.19)(0.504,-0.909){43}{\rule{0.121pt}{1.640pt}}
\multiput(1385.34,271.60)(25.000,-41.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(1413.41,222.67)(0.504,-0.992){41}{\rule{0.122pt}{1.767pt}}
\multiput(1410.34,226.33)(24.000,-43.333){2}{\rule{0.800pt}{0.883pt}}
\put(244.0,642.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\end{picture}


==> fig8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,659.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{-0.8}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{-0.6}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{-0.4}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{-0.2}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.2}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.4}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){0.1}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){0.2}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){0.3}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){0.4}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){0.5}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){0.6}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.7}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){[TeV]$^2$}}
\put(828,23){\makebox(0,0){$m_{10}$[TeV]}}
\put(1349,768){\makebox(0,0)[r]{$m^2_\chi$}}
\put(1349,386){\makebox(0,0)[r]{$m^2_{\tilde \tau}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(237,726){\usebox{\plotpoint}}
\put(237.0,726.0){\rule[-0.200pt]{288.839pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(237,585){\usebox{\plotpoint}}
\put(272,583.84){\rule{4.095pt}{0.800pt}}
\multiput(272.00,583.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(237.0,585.0){\rule[-0.400pt]{8.431pt}{0.800pt}}
\put(307,584.84){\rule{4.095pt}{0.800pt}}
\multiput(307.00,584.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(324,585.84){\rule{4.336pt}{0.800pt}}
\multiput(324.00,585.34)(9.000,1.000){2}{\rule{2.168pt}{0.800pt}}
\put(342,586.84){\rule{4.095pt}{0.800pt}}
\multiput(342.00,586.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(359,587.84){\rule{4.095pt}{0.800pt}}
\multiput(359.00,587.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(376,588.84){\rule{4.336pt}{0.800pt}}
\multiput(376.00,588.34)(9.000,1.000){2}{\rule{2.168pt}{0.800pt}}
\put(394,590.34){\rule{4.095pt}{0.800pt}}
\multiput(394.00,589.34)(8.500,2.000){2}{\rule{2.048pt}{0.800pt}}
\put(411,591.84){\rule{4.095pt}{0.800pt}}
\multiput(411.00,591.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(428,593.34){\rule{4.336pt}{0.800pt}}
\multiput(428.00,592.34)(9.000,2.000){2}{\rule{2.168pt}{0.800pt}}
\put(446,594.84){\rule{4.095pt}{0.800pt}}
\multiput(446.00,594.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(463,596.34){\rule{4.336pt}{0.800pt}}
\multiput(463.00,595.34)(9.000,2.000){2}{\rule{2.168pt}{0.800pt}}
\put(481,598.34){\rule{4.095pt}{0.800pt}}
\multiput(481.00,597.34)(8.500,2.000){2}{\rule{2.048pt}{0.800pt}}
\put(498,600.34){\rule{4.095pt}{0.800pt}}
\multiput(498.00,599.34)(8.500,2.000){2}{\rule{2.048pt}{0.800pt}}
\put(515,602.84){\rule{4.336pt}{0.800pt}}
\multiput(515.00,601.34)(9.000,3.000){2}{\rule{2.168pt}{0.800pt}}
\put(533,605.34){\rule{4.095pt}{0.800pt}}
\multiput(533.00,604.34)(8.500,2.000){2}{\rule{2.048pt}{0.800pt}}
\put(550,607.34){\rule{4.095pt}{0.800pt}}
\multiput(550.00,606.34)(8.500,2.000){2}{\rule{2.048pt}{0.800pt}}
\put(567,609.84){\rule{4.336pt}{0.800pt}}
\multiput(567.00,608.34)(9.000,3.000){2}{\rule{2.168pt}{0.800pt}}
\put(585,612.84){\rule{4.095pt}{0.800pt}}
\multiput(585.00,611.34)(8.500,3.000){2}{\rule{2.048pt}{0.800pt}}
\put(602,615.84){\rule{4.336pt}{0.800pt}}
\multiput(602.00,614.34)(9.000,3.000){2}{\rule{2.168pt}{0.800pt}}
\put(620,618.84){\rule{4.095pt}{0.800pt}}
\multiput(620.00,617.34)(8.500,3.000){2}{\rule{2.048pt}{0.800pt}}
\put(637,621.84){\rule{4.095pt}{0.800pt}}
\multiput(637.00,620.34)(8.500,3.000){2}{\rule{2.048pt}{0.800pt}}
\put(654,624.84){\rule{4.336pt}{0.800pt}}
\multiput(654.00,623.34)(9.000,3.000){2}{\rule{2.168pt}{0.800pt}}
\put(672,627.84){\rule{4.095pt}{0.800pt}}
\multiput(672.00,626.34)(8.500,3.000){2}{\rule{2.048pt}{0.800pt}}
\put(689,631.34){\rule{3.600pt}{0.800pt}}
\multiput(689.00,629.34)(9.528,4.000){2}{\rule{1.800pt}{0.800pt}}
\put(706,634.84){\rule{4.336pt}{0.800pt}}
\multiput(706.00,633.34)(9.000,3.000){2}{\rule{2.168pt}{0.800pt}}
\put(724,638.34){\rule{3.600pt}{0.800pt}}
\multiput(724.00,636.34)(9.528,4.000){2}{\rule{1.800pt}{0.800pt}}
\put(741,642.34){\rule{3.800pt}{0.800pt}}
\multiput(741.00,640.34)(10.113,4.000){2}{\rule{1.900pt}{0.800pt}}
\put(759,646.34){\rule{3.600pt}{0.800pt}}
\multiput(759.00,644.34)(9.528,4.000){2}{\rule{1.800pt}{0.800pt}}
\put(776,650.34){\rule{3.600pt}{0.800pt}}
\multiput(776.00,648.34)(9.528,4.000){2}{\rule{1.800pt}{0.800pt}}
\put(793,654.34){\rule{3.800pt}{0.800pt}}
\multiput(793.00,652.34)(10.113,4.000){2}{\rule{1.900pt}{0.800pt}}
\put(811,658.34){\rule{3.600pt}{0.800pt}}
\multiput(811.00,656.34)(9.528,4.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(828.00,663.38)(2.439,0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(828.00,660.34)(10.939,5.000){2}{\rule{1.460pt}{0.800pt}}
\put(845,667.34){\rule{3.800pt}{0.800pt}}
\multiput(845.00,665.34)(10.113,4.000){2}{\rule{1.900pt}{0.800pt}}
\multiput(863.00,672.38)(2.439,0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(863.00,669.34)(10.939,5.000){2}{\rule{1.460pt}{0.800pt}}
\put(880,676.34){\rule{3.600pt}{0.800pt}}
\multiput(880.00,674.34)(9.528,4.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(897.00,681.38)(2.607,0.560){3}{\rule{3.080pt}{0.135pt}}
\multiput(897.00,678.34)(11.607,5.000){2}{\rule{1.540pt}{0.800pt}}
\put(915,685.34){\rule{3.600pt}{0.800pt}}
\multiput(915.00,683.34)(9.528,4.000){2}{\rule{1.800pt}{0.800pt}}
\multiput(932.00,690.38)(2.607,0.560){3}{\rule{3.080pt}{0.135pt}}
\multiput(932.00,687.34)(11.607,5.000){2}{\rule{1.540pt}{0.800pt}}
\multiput(950.00,695.38)(2.439,0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(950.00,692.34)(10.939,5.000){2}{\rule{1.460pt}{0.800pt}}
\multiput(967.00,700.38)(2.439,0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(967.00,697.34)(10.939,5.000){2}{\rule{1.460pt}{0.800pt}}
\put(984,704.34){\rule{3.800pt}{0.800pt}}
\multiput(984.00,702.34)(10.113,4.000){2}{\rule{1.900pt}{0.800pt}}
\multiput(1002.00,709.38)(2.439,0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(1002.00,706.34)(10.939,5.000){2}{\rule{1.460pt}{0.800pt}}
\put(1019,713.34){\rule{3.600pt}{0.800pt}}
\multiput(1019.00,711.34)(9.528,4.000){2}{\rule{1.800pt}{0.800pt}}
\put(1036,717.34){\rule{3.800pt}{0.800pt}}
\multiput(1036.00,715.34)(10.113,4.000){2}{\rule{1.900pt}{0.800pt}}
\put(1054,720.84){\rule{4.095pt}{0.800pt}}
\multiput(1054.00,719.34)(8.500,3.000){2}{\rule{2.048pt}{0.800pt}}
\put(1071,723.34){\rule{4.336pt}{0.800pt}}
\multiput(1071.00,722.34)(9.000,2.000){2}{\rule{2.168pt}{0.800pt}}
\put(1089,724.84){\rule{4.095pt}{0.800pt}}
\multiput(1089.00,724.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(1106,724.84){\rule{4.095pt}{0.800pt}}
\multiput(1106.00,725.34)(8.500,-1.000){2}{\rule{2.048pt}{0.800pt}}
\put(1123,722.84){\rule{4.336pt}{0.800pt}}
\multiput(1123.00,724.34)(9.000,-3.000){2}{\rule{2.168pt}{0.800pt}}
\multiput(1141.00,721.08)(1.351,-0.526){7}{\rule{2.143pt}{0.127pt}}
\multiput(1141.00,721.34)(12.552,-7.000){2}{\rule{1.071pt}{0.800pt}}
\multiput(1158.00,714.08)(0.990,-0.516){11}{\rule{1.711pt}{0.124pt}}
\multiput(1158.00,714.34)(13.449,-9.000){2}{\rule{0.856pt}{0.800pt}}
\multiput(1175.00,705.08)(0.762,-0.511){17}{\rule{1.400pt}{0.123pt}}
\multiput(1175.00,705.34)(15.094,-12.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1193.00,693.09)(0.607,-0.509){21}{\rule{1.171pt}{0.123pt}}
\multiput(1193.00,693.34)(14.569,-14.000){2}{\rule{0.586pt}{0.800pt}}
\multiput(1210.00,679.09)(0.560,-0.507){25}{\rule{1.100pt}{0.122pt}}
\multiput(1210.00,679.34)(15.717,-16.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(1228.00,663.09)(0.494,-0.507){27}{\rule{1.000pt}{0.122pt}}
\multiput(1228.00,663.34)(14.924,-17.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1246.41,643.65)(0.507,-0.525){27}{\rule{0.122pt}{1.047pt}}
\multiput(1243.34,645.83)(17.000,-15.827){2}{\rule{0.800pt}{0.524pt}}
\multiput(1263.41,625.66)(0.506,-0.524){29}{\rule{0.122pt}{1.044pt}}
\multiput(1260.34,627.83)(18.000,-16.832){2}{\rule{0.800pt}{0.522pt}}
\multiput(1281.41,606.46)(0.507,-0.556){27}{\rule{0.122pt}{1.094pt}}
\multiput(1278.34,608.73)(17.000,-16.729){2}{\rule{0.800pt}{0.547pt}}
\multiput(1298.41,587.26)(0.507,-0.587){27}{\rule{0.122pt}{1.141pt}}
\multiput(1295.34,589.63)(17.000,-17.631){2}{\rule{0.800pt}{0.571pt}}
\multiput(1315.41,567.30)(0.506,-0.582){29}{\rule{0.122pt}{1.133pt}}
\multiput(1312.34,569.65)(18.000,-18.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1333.41,546.07)(0.507,-0.618){27}{\rule{0.122pt}{1.188pt}}
\multiput(1330.34,548.53)(17.000,-18.534){2}{\rule{0.800pt}{0.594pt}}
\multiput(1350.41,525.11)(0.506,-0.611){29}{\rule{0.122pt}{1.178pt}}
\multiput(1347.34,527.56)(18.000,-19.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(1368.41,502.87)(0.507,-0.649){27}{\rule{0.122pt}{1.235pt}}
\multiput(1365.34,505.44)(17.000,-19.436){2}{\rule{0.800pt}{0.618pt}}
\multiput(1385.41,480.87)(0.507,-0.649){27}{\rule{0.122pt}{1.235pt}}
\multiput(1382.34,483.44)(17.000,-19.436){2}{\rule{0.800pt}{0.618pt}}
\multiput(1402.41,458.93)(0.506,-0.640){29}{\rule{0.122pt}{1.222pt}}
\multiput(1399.34,461.46)(18.000,-20.463){2}{\rule{0.800pt}{0.611pt}}
\multiput(1420.41,435.68)(0.507,-0.680){27}{\rule{0.122pt}{1.282pt}}
\multiput(1417.34,438.34)(17.000,-20.338){2}{\rule{0.800pt}{0.641pt}}
\put(289.0,586.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(1436,418){\usebox{\plotpoint}}
\end{picture}


==> fig9.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,550.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.4}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{-0.3}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{-0.2}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{-0.1}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.1}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.2}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.1}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.2}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){0.3}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.4}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.5}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.6}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.7}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.8}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){[TeV]$^2$}}
\put(828,23){\makebox(0,0){$m_{10}$[TeV]}}
\put(1360,822){\makebox(0,0)[r]{$m^2_\chi$}}
\put(1360,222){\makebox(0,0)[r]{$m^2_{\tilde \tau}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(235,764){\usebox{\plotpoint}}
\put(235.0,764.0){\rule[-0.200pt]{289.321pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(235,319){\usebox{\plotpoint}}
\put(235,317.84){\rule{3.614pt}{0.800pt}}
\multiput(235.00,317.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(266,318.84){\rule{3.614pt}{0.800pt}}
\multiput(266.00,318.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(281,319.84){\rule{3.614pt}{0.800pt}}
\multiput(281.00,319.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(296,321.34){\rule{3.614pt}{0.800pt}}
\multiput(296.00,320.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(311,322.84){\rule{3.614pt}{0.800pt}}
\multiput(311.00,322.34)(7.500,1.000){2}{\rule{1.807pt}{0.800pt}}
\put(326,324.34){\rule{3.854pt}{0.800pt}}
\multiput(326.00,323.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(342,326.84){\rule{3.614pt}{0.800pt}}
\multiput(342.00,325.34)(7.500,3.000){2}{\rule{1.807pt}{0.800pt}}
\put(357,329.34){\rule{3.614pt}{0.800pt}}
\multiput(357.00,328.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(372,331.84){\rule{3.614pt}{0.800pt}}
\multiput(372.00,330.34)(7.500,3.000){2}{\rule{1.807pt}{0.800pt}}
\put(387,334.84){\rule{3.614pt}{0.800pt}}
\multiput(387.00,333.34)(7.500,3.000){2}{\rule{1.807pt}{0.800pt}}
\put(402,337.84){\rule{3.854pt}{0.800pt}}
\multiput(402.00,336.34)(8.000,3.000){2}{\rule{1.927pt}{0.800pt}}
\put(418,340.84){\rule{3.614pt}{0.800pt}}
\multiput(418.00,339.34)(7.500,3.000){2}{\rule{1.807pt}{0.800pt}}
\put(433,344.34){\rule{3.200pt}{0.800pt}}
\multiput(433.00,342.34)(8.358,4.000){2}{\rule{1.600pt}{0.800pt}}
\put(448,348.34){\rule{3.200pt}{0.800pt}}
\multiput(448.00,346.34)(8.358,4.000){2}{\rule{1.600pt}{0.800pt}}
\put(463,352.34){\rule{3.200pt}{0.800pt}}
\multiput(463.00,350.34)(8.358,4.000){2}{\rule{1.600pt}{0.800pt}}
\multiput(478.00,357.38)(2.271,0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(478.00,354.34)(10.271,5.000){2}{\rule{1.380pt}{0.800pt}}
\multiput(494.00,362.38)(2.104,0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(494.00,359.34)(9.604,5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(509.00,367.38)(2.104,0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(509.00,364.34)(9.604,5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(524.00,372.38)(2.104,0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(524.00,369.34)(9.604,5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(539.00,377.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(539.00,374.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(554.00,383.38)(2.271,0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(554.00,380.34)(10.271,5.000){2}{\rule{1.380pt}{0.800pt}}
\multiput(570.00,388.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(570.00,385.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(585.00,394.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(585.00,391.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(600.00,401.39)(1.467,0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(600.00,398.34)(10.434,6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(615.00,407.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(615.00,404.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(630.00,414.40)(1.263,0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(630.00,411.34)(11.790,7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(646.00,421.40)(0.993,0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(646.00,418.34)(11.472,8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(661.00,429.40)(1.176,0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(661.00,426.34)(11.027,7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(676.00,436.40)(0.993,0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(676.00,433.34)(11.472,8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(691.00,444.40)(0.993,0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(691.00,441.34)(11.472,8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(706.00,452.40)(1.066,0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(706.00,449.34)(12.264,8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(722.00,460.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(722.00,457.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(737.00,469.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(737.00,466.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(752.00,478.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(752.00,475.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(767.00,487.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(767.00,484.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(782.00,496.40)(0.821,0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(782.00,493.34)(12.928,10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(798.00,506.40)(0.766,0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(798.00,503.34)(12.094,10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(813.00,516.40)(0.766,0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(813.00,513.34)(12.094,10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(828.00,526.40)(0.766,0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(828.00,523.34)(12.094,10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(843.00,536.40)(0.766,0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(843.00,533.34)(12.094,10.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(858.00,546.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(858.00,543.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(874.00,557.40)(0.689,0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(874.00,554.34)(12.321,11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(889.00,568.40)(0.689,0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(889.00,565.34)(12.321,11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(904.00,579.41)(0.626,0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(904.00,576.34)(12.509,12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(919.00,591.40)(0.689,0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(919.00,588.34)(12.321,11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(934.00,602.41)(0.671,0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(934.00,599.34)(13.371,12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(950.00,614.41)(0.626,0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(950.00,611.34)(12.509,12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(965.00,626.41)(0.626,0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(965.00,623.34)(12.509,12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(980.00,638.41)(0.626,0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(980.00,635.34)(12.509,12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(995.00,650.41)(0.574,0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(995.00,647.34)(12.669,13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(1010.00,663.41)(0.671,0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(1010.00,660.34)(13.371,12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1026.00,675.41)(0.574,0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(1026.00,672.34)(12.669,13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(1041.00,688.41)(0.574,0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(1041.00,685.34)(12.669,13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(1056.00,701.41)(0.626,0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(1056.00,698.34)(12.509,12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1071.00,713.41)(0.574,0.509){19}{\rule{1.123pt}{0.123pt}}
\multiput(1071.00,710.34)(12.669,13.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(1086.00,726.41)(0.671,0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(1086.00,723.34)(13.371,12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1102.00,738.41)(0.626,0.511){17}{\rule{1.200pt}{0.123pt}}
\multiput(1102.00,735.34)(12.509,12.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1117.00,750.40)(0.689,0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(1117.00,747.34)(12.321,11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(1132.00,761.40)(0.689,0.512){15}{\rule{1.291pt}{0.123pt}}
\multiput(1132.00,758.34)(12.321,11.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(1147.00,772.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(1147.00,769.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1162.00,781.40)(1.263,0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1162.00,778.34)(11.790,7.000){2}{\rule{1.014pt}{0.800pt}}
\put(1178,787.34){\rule{3.200pt}{0.800pt}}
\multiput(1178.00,785.34)(8.358,4.000){2}{\rule{1.600pt}{0.800pt}}
\put(1193,788.84){\rule{3.614pt}{0.800pt}}
\multiput(1193.00,789.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\multiput(1208.00,788.07)(1.467,-0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(1208.00,788.34)(10.434,-6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(1223.00,782.09)(0.493,-0.508){23}{\rule{1.000pt}{0.122pt}}
\multiput(1223.00,782.34)(12.924,-15.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1239.41,763.81)(0.507,-0.659){25}{\rule{0.122pt}{1.250pt}}
\multiput(1236.34,766.41)(16.000,-18.406){2}{\rule{0.800pt}{0.625pt}}
\multiput(1255.41,740.75)(0.508,-0.989){23}{\rule{0.122pt}{1.747pt}}
\multiput(1252.34,744.37)(15.000,-25.375){2}{\rule{0.800pt}{0.873pt}}
\multiput(1270.41,710.64)(0.508,-1.166){23}{\rule{0.122pt}{2.013pt}}
\multiput(1267.34,714.82)(15.000,-29.821){2}{\rule{0.800pt}{1.007pt}}
\multiput(1285.41,675.76)(0.508,-1.307){23}{\rule{0.122pt}{2.227pt}}
\multiput(1282.34,680.38)(15.000,-33.378){2}{\rule{0.800pt}{1.113pt}}
\multiput(1300.41,637.09)(0.508,-1.413){23}{\rule{0.122pt}{2.387pt}}
\multiput(1297.34,642.05)(15.000,-36.046){2}{\rule{0.800pt}{1.193pt}}
\multiput(1315.41,596.04)(0.507,-1.418){25}{\rule{0.122pt}{2.400pt}}
\multiput(1312.34,601.02)(16.000,-39.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(1331.41,551.21)(0.508,-1.555){23}{\rule{0.122pt}{2.600pt}}
\multiput(1328.34,556.60)(15.000,-39.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1346.41,505.76)(0.508,-1.626){23}{\rule{0.122pt}{2.707pt}}
\multiput(1343.34,511.38)(15.000,-41.382){2}{\rule{0.800pt}{1.353pt}}
\multiput(1361.41,458.54)(0.508,-1.661){23}{\rule{0.122pt}{2.760pt}}
\multiput(1358.34,464.27)(15.000,-42.271){2}{\rule{0.800pt}{1.380pt}}
\multiput(1376.41,410.10)(0.508,-1.732){23}{\rule{0.122pt}{2.867pt}}
\multiput(1373.34,416.05)(15.000,-44.050){2}{\rule{0.800pt}{1.433pt}}
\multiput(1391.41,360.79)(0.507,-1.616){25}{\rule{0.122pt}{2.700pt}}
\multiput(1388.34,366.40)(16.000,-44.396){2}{\rule{0.800pt}{1.350pt}}
\multiput(1407.41,309.66)(0.508,-1.803){23}{\rule{0.122pt}{2.973pt}}
\multiput(1404.34,315.83)(15.000,-45.829){2}{\rule{0.800pt}{1.487pt}}
\multiput(1422.41,257.66)(0.508,-1.803){23}{\rule{0.122pt}{2.973pt}}
\multiput(1419.34,263.83)(15.000,-45.829){2}{\rule{0.800pt}{1.487pt}}
\put(250.0,320.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(1436,218){\usebox{\plotpoint}}
\end{picture}


==> figb10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{\overline 5}$[TeV]}}
\put(828,23){\makebox(0,0){$m_{10}$[TeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(281,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1254,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1254,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1314,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,151){\makebox(0,0){$\times$}}
\put(767,189){\makebox(0,0){$\times$}}
\put(767,228){\makebox(0,0){$\times$}}
\put(767,266){\makebox(0,0){$\times$}}
\put(767,304){\makebox(0,0){$\times$}}
\put(767,342){\makebox(0,0){$\times$}}
\put(767,380){\makebox(0,0){$\times$}}
\put(767,419){\makebox(0,0){$\times$}}
\put(767,457){\makebox(0,0){$\times$}}
\put(767,495){\makebox(0,0){$\times$}}
\put(767,533){\makebox(0,0){$\times$}}
\put(767,571){\makebox(0,0){$\times$}}
\put(767,610){\makebox(0,0){$\times$}}
\put(767,648){\makebox(0,0){$\times$}}
\put(767,686){\makebox(0,0){$\times$}}
\put(828,151){\makebox(0,0){$\times$}}
\put(828,189){\makebox(0,0){$\times$}}
\put(828,228){\makebox(0,0){$\times$}}
\put(828,266){\makebox(0,0){$\times$}}
\put(828,304){\makebox(0,0){$\times$}}
\put(828,342){\makebox(0,0){$\times$}}
\put(828,380){\makebox(0,0){$\times$}}
\put(828,419){\makebox(0,0){$\times$}}
\put(828,457){\makebox(0,0){$\times$}}
\put(828,495){\makebox(0,0){$\times$}}
\put(828,533){\makebox(0,0){$\times$}}
\put(828,571){\makebox(0,0){$\times$}}
\put(828,610){\makebox(0,0){$\times$}}
\put(828,648){\makebox(0,0){$\times$}}
\put(828,686){\makebox(0,0){$\times$}}
\put(828,724){\makebox(0,0){$\times$}}
\put(828,762){\makebox(0,0){$\times$}}
\put(828,801){\makebox(0,0){$\times$}}
\put(828,839){\makebox(0,0){$\times$}}
\put(828,877){\makebox(0,0){$\times$}}
\put(889,151){\makebox(0,0){$\times$}}
\put(889,189){\makebox(0,0){$\times$}}
\put(889,228){\makebox(0,0){$\times$}}
\put(889,266){\makebox(0,0){$\times$}}
\put(889,304){\makebox(0,0){$\times$}}
\put(889,342){\makebox(0,0){$\times$}}
\put(889,380){\makebox(0,0){$\times$}}
\put(889,419){\makebox(0,0){$\times$}}
\put(889,457){\makebox(0,0){$\times$}}
\put(889,495){\makebox(0,0){$\times$}}
\put(889,533){\makebox(0,0){$\times$}}
\put(889,571){\makebox(0,0){$\times$}}
\put(889,610){\makebox(0,0){$\times$}}
\put(889,648){\makebox(0,0){$\times$}}
\put(889,686){\makebox(0,0){$\times$}}
\put(889,724){\makebox(0,0){$\times$}}
\put(889,762){\makebox(0,0){$\times$}}
\put(889,801){\makebox(0,0){$\times$}}
\put(889,839){\makebox(0,0){$\times$}}
\put(889,877){\makebox(0,0){$\times$}}
\put(950,151){\makebox(0,0){$\times$}}
\put(950,189){\makebox(0,0){$\times$}}
\put(950,228){\makebox(0,0){$\times$}}
\put(950,266){\makebox(0,0){$\times$}}
\put(950,304){\makebox(0,0){$\times$}}
\put(950,342){\makebox(0,0){$\times$}}
\put(950,380){\makebox(0,0){$\times$}}
\put(950,419){\makebox(0,0){$\times$}}
\put(950,457){\makebox(0,0){$\times$}}
\put(950,495){\makebox(0,0){$\times$}}
\put(950,533){\makebox(0,0){$\times$}}
\put(950,571){\makebox(0,0){$\times$}}
\put(950,610){\makebox(0,0){$\times$}}
\put(950,648){\makebox(0,0){$\times$}}
\put(950,686){\makebox(0,0){$\times$}}
\put(950,724){\makebox(0,0){$\times$}}
\put(950,762){\makebox(0,0){$\times$}}
\put(950,801){\makebox(0,0){$\times$}}
\put(950,839){\makebox(0,0){$\times$}}
\put(950,877){\makebox(0,0){$\times$}}
\put(1010,151){\makebox(0,0){$\times$}}
\put(1010,189){\makebox(0,0){$\times$}}
\put(1010,228){\makebox(0,0){$\times$}}
\put(1010,266){\makebox(0,0){$\times$}}
\put(1010,304){\makebox(0,0){$\times$}}
\put(1010,342){\makebox(0,0){$\times$}}
\put(1010,380){\makebox(0,0){$\times$}}
\put(1071,151){\makebox(0,0){$\times$}}
\put(1071,189){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(281,151){\circle*{12}}
\put(281,189){\circle*{12}}
\put(281,228){\circle*{12}}
\put(281,266){\circle*{12}}
\put(281,304){\circle*{12}}
\put(281,342){\circle*{12}}
\put(281,380){\circle*{12}}
\put(281,419){\circle*{12}}
\put(281,457){\circle*{12}}
\put(281,495){\circle*{12}}
\put(281,533){\circle*{12}}
\put(281,571){\circle*{12}}
\put(281,610){\circle*{12}}
\put(281,648){\circle*{12}}
\put(281,686){\circle*{12}}
\put(281,724){\circle*{12}}
\put(281,762){\circle*{12}}
\put(281,801){\circle*{12}}
\put(281,839){\circle*{12}}
\put(281,877){\circle*{12}}
\put(342,151){\circle*{12}}
\put(342,189){\circle*{12}}
\put(342,228){\circle*{12}}
\put(342,266){\circle*{12}}
\put(342,304){\circle*{12}}
\put(342,342){\circle*{12}}
\put(342,380){\circle*{12}}
\put(342,419){\circle*{12}}
\put(342,457){\circle*{12}}
\put(342,495){\circle*{12}}
\put(342,533){\circle*{12}}
\put(342,571){\circle*{12}}
\put(342,610){\circle*{12}}
\put(342,648){\circle*{12}}
\put(342,686){\circle*{12}}
\put(342,724){\circle*{12}}
\put(342,762){\circle*{12}}
\put(342,801){\circle*{12}}
\put(342,839){\circle*{12}}
\put(342,877){\circle*{12}}
\put(402,151){\circle*{12}}
\put(402,189){\circle*{12}}
\put(402,228){\circle*{12}}
\put(402,266){\circle*{12}}
\put(402,304){\circle*{12}}
\put(402,342){\circle*{12}}
\put(402,380){\circle*{12}}
\put(402,419){\circle*{12}}
\put(402,457){\circle*{12}}
\put(402,495){\circle*{12}}
\put(402,533){\circle*{12}}
\put(402,571){\circle*{12}}
\put(402,610){\circle*{12}}
\put(402,648){\circle*{12}}
\put(402,686){\circle*{12}}
\put(402,724){\circle*{12}}
\put(402,762){\circle*{12}}
\put(402,801){\circle*{12}}
\put(402,839){\circle*{12}}
\put(402,877){\circle*{12}}
\put(463,151){\circle*{12}}
\put(463,189){\circle*{12}}
\put(463,228){\circle*{12}}
\put(463,266){\circle*{12}}
\put(463,304){\circle*{12}}
\put(463,342){\circle*{12}}
\put(463,380){\circle*{12}}
\put(463,419){\circle*{12}}
\put(463,457){\circle*{12}}
\put(463,495){\circle*{12}}
\put(463,533){\circle*{12}}
\put(463,571){\circle*{12}}
\put(463,610){\circle*{12}}
\put(463,648){\circle*{12}}
\put(463,686){\circle*{12}}
\put(463,724){\circle*{12}}
\put(463,762){\circle*{12}}
\put(463,801){\circle*{12}}
\put(463,839){\circle*{12}}
\put(463,877){\circle*{12}}
\put(524,151){\circle*{12}}
\put(524,189){\circle*{12}}
\put(524,228){\circle*{12}}
\put(524,266){\circle*{12}}
\put(524,304){\circle*{12}}
\put(524,342){\circle*{12}}
\put(524,380){\circle*{12}}
\put(524,419){\circle*{12}}
\put(524,457){\circle*{12}}
\put(524,495){\circle*{12}}
\put(524,533){\circle*{12}}
\put(524,571){\circle*{12}}
\put(524,610){\circle*{12}}
\put(524,648){\circle*{12}}
\put(524,686){\circle*{12}}
\put(524,724){\circle*{12}}
\put(524,762){\circle*{12}}
\put(524,801){\circle*{12}}
\put(524,839){\circle*{12}}
\put(524,877){\circle*{12}}
\put(585,151){\circle*{12}}
\put(585,189){\circle*{12}}
\put(585,228){\circle*{12}}
\put(585,266){\circle*{12}}
\put(585,304){\circle*{12}}
\put(585,342){\circle*{12}}
\put(585,380){\circle*{12}}
\put(585,419){\circle*{12}}
\put(585,457){\circle*{12}}
\put(585,495){\circle*{12}}
\put(585,533){\circle*{12}}
\put(585,571){\circle*{12}}
\put(585,610){\circle*{12}}
\put(585,648){\circle*{12}}
\put(585,686){\circle*{12}}
\put(585,724){\circle*{12}}
\put(585,762){\circle*{12}}
\put(585,801){\circle*{12}}
\put(585,839){\circle*{12}}
\put(585,877){\circle*{12}}
\put(646,151){\circle*{12}}
\put(646,189){\circle*{12}}
\put(646,228){\circle*{12}}
\put(646,266){\circle*{12}}
\put(646,304){\circle*{12}}
\put(646,342){\circle*{12}}
\put(646,380){\circle*{12}}
\put(646,419){\circle*{12}}
\put(646,457){\circle*{12}}
\put(646,495){\circle*{12}}
\put(646,533){\circle*{12}}
\put(646,571){\circle*{12}}
\put(646,610){\circle*{12}}
\put(646,648){\circle*{12}}
\put(646,686){\circle*{12}}
\put(646,724){\circle*{12}}
\put(646,762){\circle*{12}}
\put(646,801){\circle*{12}}
\put(646,839){\circle*{12}}
\put(646,877){\circle*{12}}
\put(706,151){\circle*{12}}
\put(706,189){\circle*{12}}
\put(706,228){\circle*{12}}
\put(706,266){\circle*{12}}
\put(706,304){\circle*{12}}
\put(706,342){\circle*{12}}
\put(706,380){\circle*{12}}
\put(706,419){\circle*{12}}
\put(706,457){\circle*{12}}
\put(706,495){\circle*{12}}
\put(706,533){\circle*{12}}
\put(706,571){\circle*{12}}
\put(706,610){\circle*{12}}
\put(706,648){\circle*{12}}
\put(706,686){\circle*{12}}
\put(706,724){\circle*{12}}
\put(706,762){\circle*{12}}
\put(706,801){\circle*{12}}
\put(706,839){\circle*{12}}
\put(706,877){\circle*{12}}
\put(767,724){\circle*{12}}
\put(767,762){\circle*{12}}
\put(767,801){\circle*{12}}
\put(767,839){\circle*{12}}
\put(767,877){\circle*{12}}
\end{picture}


==> figb3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{\overline 5}$[TeV]}}
\put(828,23){\makebox(0,0){$m_{10}$[TeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(281,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,266){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1254,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1254,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1254,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1314,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1314,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1375,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,266){\makebox(0,0){$\times$}}
\put(463,304){\makebox(0,0){$\times$}}
\put(463,342){\makebox(0,0){$\times$}}
\put(463,380){\makebox(0,0){$\times$}}
\put(463,419){\makebox(0,0){$\times$}}
\put(463,457){\makebox(0,0){$\times$}}
\put(463,495){\makebox(0,0){$\times$}}
\put(463,533){\makebox(0,0){$\times$}}
\put(463,571){\makebox(0,0){$\times$}}
\put(463,610){\makebox(0,0){$\times$}}
\put(463,648){\makebox(0,0){$\times$}}
\put(524,228){\makebox(0,0){$\times$}}
\put(524,266){\makebox(0,0){$\times$}}
\put(524,762){\makebox(0,0){$\times$}}
\put(524,801){\makebox(0,0){$\times$}}
\put(524,839){\makebox(0,0){$\times$}}
\put(585,189){\makebox(0,0){$\times$}}
\put(585,228){\makebox(0,0){$\times$}}
\put(646,151){\makebox(0,0){$\times$}}
\put(646,189){\makebox(0,0){$\times$}}
\put(706,151){\makebox(0,0){$\times$}}
\put(706,189){\makebox(0,0){$\times$}}
\put(767,151){\makebox(0,0){$\times$}}
\put(767,189){\makebox(0,0){$\times$}}
\put(828,151){\makebox(0,0){$\times$}}
\put(828,189){\makebox(0,0){$\times$}}
\put(889,151){\makebox(0,0){$\times$}}
\put(889,189){\makebox(0,0){$\times$}}
\put(950,151){\makebox(0,0){$\times$}}
\put(950,189){\makebox(0,0){$\times$}}
\put(1010,151){\makebox(0,0){$\times$}}
\put(1010,189){\makebox(0,0){$\times$}}
\put(1071,151){\makebox(0,0){$\times$}}
\put(1071,189){\makebox(0,0){$\times$}}
\put(1132,151){\makebox(0,0){$\times$}}
\put(1132,189){\makebox(0,0){$\times$}}
\put(1193,151){\makebox(0,0){$\times$}}
\put(1193,189){\makebox(0,0){$\times$}}
\put(1254,189){\makebox(0,0){$\times$}}
\put(1314,189){\makebox(0,0){$\times$}}
\put(1375,189){\makebox(0,0){$\times$}}
\put(1375,228){\makebox(0,0){$\times$}}
\put(1436,189){\makebox(0,0){$\times$}}
\put(1436,228){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(281,151){\circle*{12}}
\put(281,189){\circle*{12}}
\put(281,228){\circle*{12}}
\put(281,266){\circle*{12}}
\put(281,304){\circle*{12}}
\put(281,342){\circle*{12}}
\put(281,380){\circle*{12}}
\put(281,419){\circle*{12}}
\put(281,457){\circle*{12}}
\put(281,495){\circle*{12}}
\put(281,533){\circle*{12}}
\put(281,571){\circle*{12}}
\put(281,610){\circle*{12}}
\put(281,648){\circle*{12}}
\put(281,686){\circle*{12}}
\put(281,724){\circle*{12}}
\put(281,762){\circle*{12}}
\put(281,801){\circle*{12}}
\put(281,839){\circle*{12}}
\put(281,877){\circle*{12}}
\put(342,151){\circle*{12}}
\put(342,189){\circle*{12}}
\put(342,228){\circle*{12}}
\put(342,266){\circle*{12}}
\put(342,304){\circle*{12}}
\put(342,342){\circle*{12}}
\put(342,380){\circle*{12}}
\put(342,419){\circle*{12}}
\put(342,457){\circle*{12}}
\put(342,495){\circle*{12}}
\put(342,533){\circle*{12}}
\put(342,571){\circle*{12}}
\put(342,610){\circle*{12}}
\put(342,648){\circle*{12}}
\put(342,686){\circle*{12}}
\put(342,724){\circle*{12}}
\put(342,762){\circle*{12}}
\put(342,801){\circle*{12}}
\put(342,839){\circle*{12}}
\put(342,877){\circle*{12}}
\put(402,151){\circle*{12}}
\put(402,189){\circle*{12}}
\put(402,228){\circle*{12}}
\put(402,266){\circle*{12}}
\put(402,304){\circle*{12}}
\put(402,342){\circle*{12}}
\put(402,380){\circle*{12}}
\put(402,419){\circle*{12}}
\put(402,457){\circle*{12}}
\put(402,495){\circle*{12}}
\put(402,533){\circle*{12}}
\put(402,571){\circle*{12}}
\put(402,610){\circle*{12}}
\put(402,648){\circle*{12}}
\put(402,686){\circle*{12}}
\put(402,724){\circle*{12}}
\put(402,762){\circle*{12}}
\put(402,801){\circle*{12}}
\put(402,839){\circle*{12}}
\put(402,877){\circle*{12}}
\put(463,151){\circle*{12}}
\put(463,189){\circle*{12}}
\put(463,228){\circle*{12}}
\put(463,686){\circle*{12}}
\put(463,724){\circle*{12}}
\put(463,762){\circle*{12}}
\put(463,801){\circle*{12}}
\put(463,839){\circle*{12}}
\put(463,877){\circle*{12}}
\put(524,151){\circle*{12}}
\put(524,189){\circle*{12}}
\put(524,877){\circle*{12}}
\put(585,151){\circle*{12}}
\put(1254,151){\circle*{12}}
\put(1314,151){\circle*{12}}
\put(1375,151){\circle*{12}}
\put(1436,151){\circle*{12}}
\end{picture}


==> figb5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{\overline 5}$[TeV]}}
\put(828,23){\makebox(0,0){$m_{10}$[TeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(281,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(281,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,380){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1071,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1193,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1254,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1254,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1254,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1314,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1314,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1375,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,380){\makebox(0,0){$\times$}}
\put(524,419){\makebox(0,0){$\times$}}
\put(524,457){\makebox(0,0){$\times$}}
\put(524,495){\makebox(0,0){$\times$}}
\put(524,533){\makebox(0,0){$\times$}}
\put(585,151){\makebox(0,0){$\times$}}
\put(585,189){\makebox(0,0){$\times$}}
\put(585,228){\makebox(0,0){$\times$}}
\put(585,266){\makebox(0,0){$\times$}}
\put(585,304){\makebox(0,0){$\times$}}
\put(585,342){\makebox(0,0){$\times$}}
\put(585,380){\makebox(0,0){$\times$}}
\put(585,419){\makebox(0,0){$\times$}}
\put(585,457){\makebox(0,0){$\times$}}
\put(585,495){\makebox(0,0){$\times$}}
\put(585,533){\makebox(0,0){$\times$}}
\put(585,571){\makebox(0,0){$\times$}}
\put(585,610){\makebox(0,0){$\times$}}
\put(585,648){\makebox(0,0){$\times$}}
\put(585,686){\makebox(0,0){$\times$}}
\put(585,724){\makebox(0,0){$\times$}}
\put(585,762){\makebox(0,0){$\times$}}
\put(585,801){\makebox(0,0){$\times$}}
\put(585,839){\makebox(0,0){$\times$}}
\put(585,877){\makebox(0,0){$\times$}}
\put(646,151){\makebox(0,0){$\times$}}
\put(646,189){\makebox(0,0){$\times$}}
\put(646,228){\makebox(0,0){$\times$}}
\put(646,266){\makebox(0,0){$\times$}}
\put(646,304){\makebox(0,0){$\times$}}
\put(646,342){\makebox(0,0){$\times$}}
\put(646,801){\makebox(0,0){$\times$}}
\put(646,839){\makebox(0,0){$\times$}}
\put(646,877){\makebox(0,0){$\times$}}
\put(706,151){\makebox(0,0){$\times$}}
\put(706,189){\makebox(0,0){$\times$}}
\put(706,228){\makebox(0,0){$\times$}}
\put(767,151){\makebox(0,0){$\times$}}
\put(767,189){\makebox(0,0){$\times$}}
\put(828,151){\makebox(0,0){$\times$}}
\put(889,151){\makebox(0,0){$\times$}}
\put(1314,151){\makebox(0,0){$\times$}}
\put(1375,151){\makebox(0,0){$\times$}}
\put(1436,151){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(281,151){\circle*{12}}
\put(281,189){\circle*{12}}
\put(281,228){\circle*{12}}
\put(281,266){\circle*{12}}
\put(281,304){\circle*{12}}
\put(281,342){\circle*{12}}
\put(281,380){\circle*{12}}
\put(281,419){\circle*{12}}
\put(281,457){\circle*{12}}
\put(281,495){\circle*{12}}
\put(281,533){\circle*{12}}
\put(281,571){\circle*{12}}
\put(281,610){\circle*{12}}
\put(281,648){\circle*{12}}
\put(281,686){\circle*{12}}
\put(281,724){\circle*{12}}
\put(281,762){\circle*{12}}
\put(281,801){\circle*{12}}
\put(281,839){\circle*{12}}
\put(281,877){\circle*{12}}
\put(342,151){\circle*{12}}
\put(342,189){\circle*{12}}
\put(342,228){\circle*{12}}
\put(342,266){\circle*{12}}
\put(342,304){\circle*{12}}
\put(342,342){\circle*{12}}
\put(342,380){\circle*{12}}
\put(342,419){\circle*{12}}
\put(342,457){\circle*{12}}
\put(342,495){\circle*{12}}
\put(342,533){\circle*{12}}
\put(342,571){\circle*{12}}
\put(342,610){\circle*{12}}
\put(342,648){\circle*{12}}
\put(342,686){\circle*{12}}
\put(342,724){\circle*{12}}
\put(342,762){\circle*{12}}
\put(342,801){\circle*{12}}
\put(342,839){\circle*{12}}
\put(342,877){\circle*{12}}
\put(402,151){\circle*{12}}
\put(402,189){\circle*{12}}
\put(402,228){\circle*{12}}
\put(402,266){\circle*{12}}
\put(402,304){\circle*{12}}
\put(402,342){\circle*{12}}
\put(402,380){\circle*{12}}
\put(402,419){\circle*{12}}
\put(402,457){\circle*{12}}
\put(402,495){\circle*{12}}
\put(402,533){\circle*{12}}
\put(402,571){\circle*{12}}
\put(402,610){\circle*{12}}
\put(402,648){\circle*{12}}
\put(402,686){\circle*{12}}
\put(402,724){\circle*{12}}
\put(402,762){\circle*{12}}
\put(402,801){\circle*{12}}
\put(402,839){\circle*{12}}
\put(402,877){\circle*{12}}
\put(463,151){\circle*{12}}
\put(463,189){\circle*{12}}
\put(463,228){\circle*{12}}
\put(463,266){\circle*{12}}
\put(463,304){\circle*{12}}
\put(463,342){\circle*{12}}
\put(463,380){\circle*{12}}
\put(463,419){\circle*{12}}
\put(463,457){\circle*{12}}
\put(463,495){\circle*{12}}
\put(463,533){\circle*{12}}
\put(463,571){\circle*{12}}
\put(463,610){\circle*{12}}
\put(463,648){\circle*{12}}
\put(463,686){\circle*{12}}
\put(463,724){\circle*{12}}
\put(463,762){\circle*{12}}
\put(463,801){\circle*{12}}
\put(463,839){\circle*{12}}
\put(463,877){\circle*{12}}
\put(524,151){\circle*{12}}
\put(524,189){\circle*{12}}
\put(524,228){\circle*{12}}
\put(524,266){\circle*{12}}
\put(524,304){\circle*{12}}
\put(524,342){\circle*{12}}
\put(524,571){\circle*{12}}
\put(524,610){\circle*{12}}
\put(524,648){\circle*{12}}
\put(524,686){\circle*{12}}
\put(524,724){\circle*{12}}
\put(524,762){\circle*{12}}
\put(524,801){\circle*{12}}
\put(524,839){\circle*{12}}
\put(524,877){\circle*{12}}
\end{picture}

